STORM: RDMA-based Monte Carlo Transport Scheme for Distributed-Memory Particle Simulations

Monte Carlo particle transport enables high-fidelity astrophysical radiation and neutrino simulations - from core-collapse supernovae and neutron-star mergers to accretion flows - by handling multidimensional geometries, frequency dependence, and moving media without angular discretization. However, inter-rank communication limits scalability on unstructured meshes: standard two-sided MPI requires receivers to post receives and poll completions, creating per-iteration progress overhead that grows with the number of communication partners. Such problems have not demonstrated high scaling efficiency at $O(10^4)$ cores. We present STORM (Scalable Transport via One-sided Remote Memory), an open-source library for Monte Carlo transport on general meshes, physics, and boundary conditions. STORM provides a lock-free, mesh-independent communication layer that replaces MPI's matched-send/receive semantics with Remote Direct Memory Access (RDMA) - one-sided operations that write directly into a remote rank's memory without involving its CPU. Each rank pair shares a single-producer, single-consumer ring buffer; RDMA writes transfer particles while receivers remain passive. A two-sided MPI backend provides a portable fallback. In an adversarial uniform-emission benchmark, the RDMA backend sustains $>97\%$ weak-scaling and $>88\%$ strong-scaling efficiency up to 13,440~cores (112~cores per network adapter), with $1.14$-$1.27\times$ speedups over the two-sided alternative. In a Hohlraum IMC benchmark at 4480 ranks, it is $1.41\times$ faster because MPI progress overhead is reduced by $6.1\times$. By decoupling communication from physics models and mesh representations, STORM removes a barrier to scaling Monte Carlo transport in astrophysical multiphysics codes, enabling coupled radiation-hydrodynamics with energy- and angle-resolved photon or neutrino transport on dynamically evolving meshes at scale.

==> breakdown_content.tex <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
]
  % ---- Computation (cool) ----
  \definecolor{catPhysics}{RGB}{33,102,172}
  % ---- Communication ----
  \definecolor{catPolling}{RGB}{146,197,222}
  \definecolor{catSendRecv}{RGB}{214,96,77}
  \definecolor{catTerm}{RGB}{255,183,77}
  \definecolor{catRealloc}{RGB}{76,175,80}
  % ---- Busy waiting ----
  \definecolor{catBusy}{RGB}{255,224,130}

  \def\bh{0.65}
  \def\yP{1.15}   % P2P bar (top)
  \def\yI{0}      % OFI (RDMA) bar (bottom)

  % ==== P2P bar (total 5.68 s) ====
  %  Physics 0.00->0.59, MPI Progress 0.59->1.56, Send/Recv 1.56->3.78,
  %  Termination 3.78->4.35, Busy waiting 4.35->5.68
  \fill[catPhysics]  (0,    \yP) rectangle (0.59,  \yP+\bh);
  \fill[catPolling]  (0.59, \yP) rectangle (1.56,  \yP+\bh);
  \fill[catSendRecv] (1.56, \yP) rectangle (3.78,  \yP+\bh);
  \fill[catTerm]     (3.78, \yP) rectangle (4.35,  \yP+\bh);
  \fill[catBusy]     (4.35, \yP) rectangle (5.68,  \yP+\bh);
  \draw[black!50, thin] (0, \yP) rectangle (5.68, \yP+\bh);

  % P2P label
  \node[anchor=east, font=\sffamily\footnotesize\bfseries]
    at (-0.12, \yP+\bh/2) {P2P};

  % P2P physics (rotated inside)
  \node[font=\sffamily\tiny, white, rotate=90]
    at (0.295, \yP+\bh/2) {0.59\,s};

  % P2P MPI Progress (inside)
  \node[font=\sffamily\tiny, black!70]
    at (1.075, \yP+\bh/2) {0.97\,s};

  % P2P send/recv (inside, large)
  \node[font=\sffamily\scriptsize, white]
    at (2.67, \yP+\bh/2) {2.22\,s (39\,\%)};

  % P2P termination (above callout)
  \draw[black!50, thin] (4.065, \yP+\bh) -- (4.065, \yP+\bh+0.15);
  \node[above, font=\sffamily\tiny, anchor=south] at (4.065, \yP+\bh+0.12)
    {0.57\,s};

  % P2P busy waiting (inside)
  \node[font=\sffamily\tiny, black!70]
    at (5.015, \yP+\bh/2) {1.33\,s};

  % P2P total
  \node[anchor=west, font=\sffamily\small\bfseries]
    at (5.78, \yP+\bh/2) {5.68\,s};

  % P2P communication brace (above)
  % Communication spans 0.59 -> 4.35 = 3.76s
  \draw[decorate, decoration={brace, amplitude=4pt, raise=1pt}, thick, black!60]
    (0.59, \yP+\bh+0.02) -- node[above=5pt, font=\sffamily\tiny\bfseries, black!70]
    {comm.\ 3.76\,s} (4.35, \yP+\bh+0.02);

  % ==== OFI (RDMA) bar (total 4.02 s) ====
  %  Physics 0.00->0.59, MPI Progress 0.59->0.75, Send/Recv 0.75->2.67,
  %  Termination 2.67->2.98, Realloc 2.98->3.17, Busy waiting 3.17->4.02
  \fill[catPhysics]  (0,    \yI) rectangle (0.59,  \yI+\bh);
  \fill[catPolling]  (0.59, \yI) rectangle (0.75,  \yI+\bh);
  \fill[catSendRecv] (0.75, \yI) rectangle (2.67,  \yI+\bh);
  \fill[catTerm]     (2.67, \yI) rectangle (2.98,  \yI+\bh);
  \fill[catRealloc]  (2.98, \yI) rectangle (3.17,  \yI+\bh);
  \fill[catBusy]     (3.17, \yI) rectangle (4.02,  \yI+\bh);
  \draw[black!50, thin] (0, \yI) rectangle (4.02, \yI+\bh);

  % OFI (RDMA) label
  \node[anchor=east, font=\sffamily\footnotesize\bfseries]
    at (-0.12, \yI+\bh/2) {OFI (RDMA)};

  % OFI (RDMA) physics (rotated inside)
  \node[font=\sffamily\tiny, white, rotate=90]
    at (0.295, \yI+\bh/2) {0.59\,s};

  % OFI (RDMA) MPI Progress (below callout - too thin)
  \draw[black!50, thin] (0.67, \yI) -- (0.67, \yI-0.15);
  \node[below, font=\sffamily\tiny, anchor=north] at (0.67, \yI-0.15)
    {0.16\,s};

  % OFI (RDMA) send/recv (inside, large)
  \node[font=\sffamily\scriptsize, white]
    at (1.71, \yI+\bh/2) {1.92\,s (48\,\%)};

  % OFI (RDMA) termination (below callout)
  \draw[black!50, thin] (2.825, \yI) -- (2.825, \yI-0.55);
  \node[below, font=\sffamily\tiny, anchor=north] at (2.825, \yI-0.55)
    {0.31\,s};

  % OFI (RDMA) realloc (below callout)
  \draw[black!50, thin] (3.075, \yI) -- (3.075, \yI-0.15);
  \node[below, font=\sffamily\tiny, anchor=north] at (3.075, \yI-0.15)
    {0.19\,s};

  % OFI (RDMA) busy waiting (inside)
  \node[font=\sffamily\tiny, black!70]
    at (3.595, \yI+\bh/2) {0.85\,s};

  % OFI (RDMA) total
  \node[anchor=west, font=\sffamily\small\bfseries]
    at (4.12, \yI+\bh/2) {4.02\,s};

  % OFI (RDMA) communication brace (below)
  % Communication spans 0.59 -> 3.17 = 2.58s
  \draw[decorate, decoration={brace, amplitude=4pt, raise=1pt, mirror}, thick, black!60]
    (0.59, \yI-0.02) -- node[below=5pt, font=\sffamily\tiny\bfseries, black!70]
    {comm.\ 2.58\,s} (3.17, \yI-0.02);

  % ---- Speedup annotation ----
  \draw[<->, >=stealth, thick, black!60]
    (5.68, \yP) -- node[right, font=\sffamily\scriptsize, xshift=1pt]
    {$1.41\times$} (5.68, \yI+\bh);

  % ---- X axis (pushed down) ----
  \draw[black!60] (0, -1.20) -- (6.2, -1.20);
  \foreach \x in {0, 1, 2, 3, 4, 5, 6} {
    \draw[black!60] (\x, -1.27) -- (\x, -1.13);
    \node[below, font=\sffamily\scriptsize, black!70] at (\x, -1.27) {\x};
  }

  % ---- Axis caption ----
  \node[font=\sffamily\footnotesize, black!70] at (3.0, -1.80)
    {Average per-rank wall-clock time per MC step (s)};

  % ---- Legend ----
  \pgfmathsetmacro{\ly}{-2.35}
  \def\lsz{0.24}
  \def\lsp{0.10}

  % Row 1: Computation + Busy waiting
  \node[anchor=west, font=\sffamily\tiny\bfseries, black!60] at (0, \ly+\lsz/2) {Computation:};
  \fill[catPhysics]  (1.50, \ly) rectangle (1.50+\lsz, \ly+\lsz);
  \node[anchor=west, font=\sffamily\tiny]
    at (1.50+\lsz+\lsp, \ly+\lsz/2) {Physics};

  \node[anchor=west, font=\sffamily\tiny\bfseries, black!60] at (3.20, \ly+\lsz/2) {Busy waiting:};
  \fill[catBusy]  (4.60, \ly) rectangle (4.60+\lsz, \ly+\lsz);
  \node[anchor=west, font=\sffamily\tiny]
    at (4.60+\lsz+\lsp, \ly+\lsz/2) {Imbalance (Loop Overhead)};

  % Row 2: Communication
  \pgfmathsetmacro{\lyy}{\ly - 0.42}
  \node[anchor=west, font=\sffamily\tiny\bfseries, black!60] at (0, \lyy+\lsz/2) {Communication:};
  \fill[catPolling]  (1.50, \lyy) rectangle (1.50+\lsz, \lyy+\lsz);
  \node[anchor=west, font=\sffamily\tiny]
    at (1.50+\lsz+\lsp, \lyy+\lsz/2) {MPI Progress};
  \fill[catSendRecv] (3.20, \lyy) rectangle (3.20+\lsz, \lyy+\lsz);
  \node[anchor=west, font=\sffamily\tiny]
    at (3.20+\lsz+\lsp, \lyy+\lsz/2) {Send/Recv};
  \fill[catTerm]     (4.60, \lyy) rectangle (4.60+\lsz, \lyy+\lsz);
  \node[anchor=west, font=\sffamily\tiny]
    at (4.60+\lsz+\lsp, \lyy+\lsz/2) {Termin.};
  \fill[catRealloc]  (6.00, \lyy) rectangle (6.00+\lsz, \lyy+\lsz);
  \node[anchor=west, font=\sffamily\tiny]
    at (6.00+\lsz+\lsp, \lyy+\lsz/2) {Realloc.};
\end{tikzpicture}


==> ibv_architecture_content.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\small,
    box/.style={draw, thick, rounded corners=3pt, minimum height=0.7cm,
                inner sep=4pt, font=\sffamily\scriptsize},
    mrbox/.style={box, fill=partcolor!40, draw=partcolor!70!black,
                  minimum width=3.2cm},
    epbox/.style={box, fill=avcolor!50, draw=avcolor!70!black,
                  minimum width=3.2cm},
    avbox/.style={box, fill=avcolor!20, draw=avcolor!70!black,
                  minimum width=3.2cm},
    cqbox/.style={box, fill=thcolor!40, draw=thcolor!70!black,
                  minimum width=3.2cm},
    dombox/.style={draw=rank0!60, thick, rounded corners=5pt,
                  fill=rank0!4, inner sep=6pt},
    rankbox/.style={draw=gray!60, thick, rounded corners=6pt,
                    fill=darkbg, inner sep=8pt},
    nicbox/.style={box, fill=rdmacolor!25, draw=rdmacolor!70!black,
                   minimum width=3.6cm, minimum height=0.6cm},
    netlabel/.style={font=\sffamily\small\bfseries, gray!60},
    stepcirc/.style={shape=circle, draw=rank2!80!black, thick, inner sep=0pt,
                     minimum size=14pt, font=\sffamily\tiny\bfseries,
                     fill=white},
  ]

  % ================================================================
  %  RANK A  (sender / origin)
  % ================================================================
  \begin{scope}[shift={(1,0)}]
    \node[rankbox, minimum width=6.0cm, minimum height=7.5cm] (rankA) at (0, 3.5) {};
    \node[font=\sffamily\bfseries, rank0] at (0, 8.65) {Rank A (origin)};

    \node[box, fill=selfbg, draw=rank0!50, minimum width=3.6cm]
      (cpuA) at (0, 7.8) {Application (user space)};

    \node[dombox, minimum width=5.2cm, minimum height=5.6cm]
      (domA) at (0, 4.1) {};
    \node[font=\sffamily\scriptsize\bfseries, rank0!80!black, anchor=north west]
      at ([xshift=3pt, yshift=-2pt] domA.north west) {Domain};

    \node[mrbox] (mr1A) at (0, 6.0) {Buffer A \quad\textsf{\tiny mr\_key}};
    \node[mrbox] (mr2A) at (0, 5.15) {Buffer B \quad\textsf{\tiny mr\_key}};
    \node[font=\sffamily\tiny\bfseries, partcolor!60!black, anchor=east]
      at ([xshift=-4pt] mr1A.west) {MR};
    \node[font=\sffamily\tiny\bfseries, partcolor!60!black, anchor=east]
      at ([xshift=-4pt] mr2A.west) {MR};

    \node[epbox] (epA) at (0, 4.1) {Endpoint \textsf{\tiny(RDM)}};
    \node[avbox] (avA) at (0, 3.25) {Address Vector \textsf{\tiny[B, C, \ldots]}};
    \node[font=\sffamily\tiny\bfseries, avcolor!60!black, anchor=east]
      at ([xshift=-4pt] epA.west) {EP};
    \node[font=\sffamily\tiny\bfseries, avcolor!60!black, anchor=east]
      at ([xshift=-4pt] avA.west) {AV};

    \node[cqbox] (cqA) at (0, 2.15) {Completion Queue};
    \node[font=\sffamily\tiny\bfseries, thcolor!60!black, anchor=east]
      at ([xshift=-4pt] cqA.west) {CQ};

    \node[nicbox] (nicA) at (0, 0.5) {NIC (fabric provider)};
  \end{scope}

  % ================================================================
  %  RANK B  (passive target)
  % ================================================================
  \begin{scope}[shift={(10.5,0)}]
    \node[rankbox, minimum width=6.0cm, minimum height=7.5cm] (rankB) at (0, 3.5) {};
    \node[font=\sffamily\bfseries, rank1] at (0, 8.65) {Rank B (target)};

    \node[box, fill=gray!10, draw=gray!40, minimum width=3.6cm, text=gray!50]
      (cpuB) at (0, 7.8) {CPU uninvolved};

    \node[dombox, minimum width=5.2cm, minimum height=5.6cm]
      (domB) at (0, 4.1) {};
    \node[font=\sffamily\scriptsize\bfseries, rank0!80!black, anchor=north west]
      at ([xshift=3pt, yshift=-2pt] domB.north west) {Domain};

    \node[mrbox, fill=partcolor!60] (mr1B) at (0, 6.0)
      {Buffer X \quad\textsf{\tiny mr\_key}};
    \node[mrbox] (mr2B) at (0, 5.15) {Buffer Y \quad\textsf{\tiny mr\_key}};
    \node[font=\sffamily\tiny\bfseries, partcolor!60!black, anchor=east]
      at ([xshift=-4pt] mr1B.west) {MR};
    \node[font=\sffamily\tiny\bfseries, partcolor!60!black, anchor=east]
      at ([xshift=-4pt] mr2B.west) {MR};

    \node[epbox, fill=avcolor!20] (epB) at (0, 4.1) {Endpoint \textsf{\tiny(RDM)}};
    \node[avbox] (avB) at (0, 3.25) {Address Vector \textsf{\tiny[A, C, \ldots]}};
    \node[font=\sffamily\tiny\bfseries, avcolor!60!black, anchor=east]
      at ([xshift=-4pt] epB.west) {EP};
    \node[font=\sffamily\tiny\bfseries, avcolor!60!black, anchor=east]
      at ([xshift=-4pt] avB.west) {AV};

    \node[cqbox, fill=thcolor!15] (cqB) at (0, 2.15) {Completion Queue};
    \node[font=\sffamily\tiny\bfseries, thcolor!60!black, anchor=east]
      at ([xshift=-4pt] cqB.west) {CQ};

    \node[nicbox] (nicB) at (0, 0.5) {NIC (fabric provider)};
  \end{scope}

  % ================================================================
  %  NETWORK FABRIC
  % ================================================================
  \draw[gray!30, very thick, dashed] (5.75, -0.5) -- (5.75, 8.8);
  \node[netlabel] at (5.75, 9.0) {Network fabric};

  % ================================================================
  %  RDMA WRITE  (step numbers placed on the arrows)
  % ================================================================

  % Step 1: application issues fi_write on endpoint
  \draw[->, very thick, rank2!80!black, densely dashed]
    (cpuA.east) .. controls (5.0, 7.0) and (5.0, 4.8) .. (epA.east)
    node[stepcirc, pos=0.4] (s1) {1};
  \node[font=\sffamily\tiny, rank2!70!black, anchor=west]
    at ([xshift=3pt] s1.east) {\texttt{fi\_write}};

  % Step 2: NIC reads from local MR (wide curve to the left)
  \draw[->, very thick, rank2!80!black]
    (mr1A.south west) .. controls (-3.5, 6.0) and (-3.5, 0.5) .. (nicA.north west)
    node[stepcirc, pos=0.5] (s2) {2};
    \node[font=\sffamily\tiny, rank2!70!black, anchor=east]
    at ([xshift=-3pt, yshift=4pt] s2.west) {NIC reads};
  \node[font=\sffamily\tiny, rank2!70!black, anchor=east]
    at ([xshift=-3pt, yshift=-5pt] s2.west) {local MR};

  % Step 3: data over fabric + B's NIC deposits into remote MR
  \draw[->, very thick, rank2!80!black]
    (nicA.east) -- (nicB.west)
    node[stepcirc, pos=0.35] (s3) {3};
  \node[font=\sffamily\tiny, rank2!70!black, anchor=south]
    at ([yshift=3pt] s3.north) {data over fabric};
  \draw[->, very thick, rank2!80!black]
    (nicB.north west) .. controls (7.0, 1.0) and (7.0, 5.5) .. (mr1B.south west);

  % Step 4: completion entry posted to CQ
  \draw[->, thick, thcolor!80!black, dotted]
    (nicA.north) .. controls (2.8, 1.1) and (2.8, 1.6) .. (cqA.south)
    node[stepcirc, pos=0.5] (s4) {4};
  \node[font=\sffamily\tiny, thcolor!70!black, anchor=west]
    at ([xshift=3pt, yshift=-3pt] s4.east) {\texttt{fi\_cq\_read}};

  % ================================================================
  %  LEGEND
  % ================================================================
  \begin{scope}[shift={(0.3, -2.2)}]
    \node[font=\sffamily\scriptsize\bfseries, anchor=west] at (0, 0) {Legend:};
    \draw[->, thick, rank2!80!black, densely dashed] (1.6, 0) -- (2.4, 0);
    \node[font=\sffamily\scriptsize, anchor=west] at (2.5, 0) {CPU $\to$ EP (\texttt{fi\_write})};
    \draw[->, thick, rank2!80!black] (6.2, 0) -- (7.0, 0);
    \node[font=\sffamily\scriptsize, anchor=west] at (7.1, 0) {NIC data path};
    \draw[->, thick, thcolor!80!black, dotted] (9.6, 0) -- (10.4, 0);
    \node[font=\sffamily\scriptsize, anchor=west] at (10.5, 0) {completion};
  \end{scope}

\end{tikzpicture}


==> section1_matrix_content.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\small]

  \begin{scope}[shift={(0, -5.5)}]
    % Column headers
    \node[font=\sffamily\small\bfseries, rank0] at (1.0, 3.6) {Handler for Rank 0};
    \node[font=\sffamily\small\bfseries, rank1] at (6.2, 3.6) {Handler for Rank 1};
    \node[font=\sffamily\small\bfseries, rank2] at (11.4, 3.6) {Handler for Rank 2};

    % Row headers
    \node[font=\sffamily\small\bfseries, rank0, rotate=90, anchor=south]
      at (-2.0, 2.0) {Rank 0};
    \node[font=\sffamily\small\bfseries, rank1, rotate=90, anchor=south]
      at (-2.0, -0.8) {Rank 1};
    \node[font=\sffamily\small\bfseries, rank2, rotate=90, anchor=south]
      at (-2.0, -3.6) {Rank 2};

    % Row 0: Rank 0's handlers     bg          label  unused  head tail
    \drawHandler{1.0}{2.0}  {selfbg}  {}{0}{0}{5}
    \drawHandler{6.2}{2.0}  {remotebg}{}{0}{3}{5}
    \drawHandler{11.4}{2.0} {remotebg}{}{0}{0}{0}
    % Row 1: Rank 1's handlers
    \drawHandler{1.0}{-0.8} {remotebg}{}{0}{6}{7}
    \drawHandler{6.2}{-0.8} {selfbg}  {}{0}{0}{4}
    \drawHandler{11.4}{-0.8}{remotebg}{}{0}{2}{5}
    % Row 2: Rank 2's handlers
    \drawHandler{1.0}{-3.6} {remotebg}{}{0}{0}{0}
    \drawHandler{6.2}{-3.6} {remotebg}{}{0}{1}{3}
    \drawHandler{11.4}{-3.6}{selfbg}  {}{0}{0}{6}
  \end{scope}
\end{tikzpicture}


==> section2_buffer_content.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\normalsize]

  \begin{scope}[shift={(1.5, -1.5)}]
    \def\cw{1.05}
    \def\xstart{0}

    % ---- particles[] (ring buffer) ----
    \node[font=\sffamily\small\bfseries, anchor=east] at (-0.4, -0.3) {particles[]};

    % Occupied region: head=2, tail=7  (5 particles at positions 2..6)
    \foreach \i in {0,...,11} {
      \pgfmathsetmacro{\xl}{\xstart + \i*\cw}
      \pgfmathsetmacro{\xr}{\xl + \cw}
      \pgfmathtruncatemacro{\isOcc}{(\i >= 2) * (\i < 7)}
      \ifnum \isOcc>0
        \fill[partcolor!80, draw=partcolor!30!black, semithick]
          (\xl, -0.7) rectangle (\xr, 0.1);
      \else
        \fill[partcolor!25, draw=partcolor!50!black, thin]
          (\xl, -0.7) rectangle (\xr, 0.1);
      \fi
    }
    \foreach \i/\lab in {0/\phantom{-}, 1/\phantom{-}, 2/$p_0$, 3/$p_1$, 4/$p_2$, 5/$p_3$,
                          6/$p_4$, 7/\phantom{-}, 8/\phantom{-}, 9/\phantom{-}, 10/\phantom{-}, 11/\phantom{-}} {
      \pgfmathsetmacro{\xc}{\xstart + \i*\cw + 0.5*\cw}
      \node[font=\sffamily\scriptsize] at (\xc, -0.3) {\lab};
    }
    % index labels below
    \foreach \i in {0,...,11} {
      \pgfmathsetmacro{\xc}{\xstart + \i*\cw + 0.5*\cw}
      \node[font=\sffamily\scriptsize, gray] at (\xc, -0.9) {\i};
    }

    % buffsize brace below
    \pgfmathsetmacro{\xleft}{\xstart}
    \pgfmathsetmacro{\xright}{\xstart + 12*\cw}
    \draw[decorate, decoration={brace, amplitude=4pt, mirror, raise=8pt}]
      (\xleft, -0.7) -- (\xright, -0.7)
      node[midway, below=13pt, font=\sffamily\scriptsize] {\texttt{buffsize} = 12};

    % ---- head marker ----
    \pgfmathsetmacro{\headx}{\xstart + 2*\cw}
    \draw[->, thick, arrowblue] (\headx, -1.7) -- (\headx, -0.75);
    \node[font=\sffamily\small\bfseries, arrowblue, anchor=north] at (\headx, -1.8)
      {\texttt{head}};

    % ---- tail marker ----
    \pgfmathsetmacro{\tailx}{\xstart + 7*\cw}
    \draw[->, thick, rank1] (\tailx, -1.7) -- (\tailx, -0.75);
    \node[font=\sffamily\small\bfseries, rank1, anchor=north] at (\tailx, -1.8)
      {\texttt{tail}};

    % ---- counters box ----
    \def\cby{-3.3}
    \node[font=\sffamily\small\bfseries, anchor=east] at (-0.4, \cby+0.2) {counters};

    \node[draw=arrowblue!60, fill=arrowblue!8, rounded corners=2pt,
          font=\sffamily\scriptsize, inner sep=4pt, minimum width=2.8cm]
      at (3.0, \cby+0.2) {\texttt{head} = 14 \quad (14 \% 12 = 2)};

    \node[draw=rank1!60, fill=rank1!8, rounded corners=2pt,
          font=\sffamily\scriptsize, inner sep=4pt, minimum width=2.8cm]
      at (9.5, \cby+0.2) {\texttt{tail} = 19 \quad (19 \% 12 = 7)};

    % ---- occupied / free annotation ----
    \def\aby{-4.5}
    \node[font=\sffamily\scriptsize, anchor=center] at (6.3, \aby)
      {occupied = tail $-$ head = 5 \qquad free = buffsize $-$ occupied = 7};

    % ---- occupied region brace above ----
    \pgfmathsetmacro{\occLeft}{\xstart + 2*\cw}
    \pgfmathsetmacro{\occRight}{\xstart + 7*\cw}
    \draw[decorate, decoration={brace, amplitude=4pt, raise=3pt}, partcolor!60!black]
      (\occLeft, 0.1) -- (\occRight, 0.1)
      node[midway, above=8pt, font=\sffamily\scriptsize, partcolor!60!black]
      {occupied (5 particles)};

    % ---- free region braces above ----
    \pgfmathsetmacro{\freeLeftA}{\xstart}
    \pgfmathsetmacro{\freeRightA}{\xstart + 2*\cw}
    \draw[decorate, decoration={brace, amplitude=3pt, raise=3pt}, gray!50]
      (\freeLeftA, 0.1) -- (\freeRightA, 0.1)
      node[midway, above=7pt, font=\sffamily\scriptsize, gray!50] {free};
    \pgfmathsetmacro{\freeLeftB}{\xstart + 7*\cw}
    \pgfmathsetmacro{\freeRightB}{\xstart + 12*\cw}
    \draw[decorate, decoration={brace, amplitude=3pt, raise=3pt}, gray!50]
      (\freeLeftB, 0.1) -- (\freeRightB, 0.1)
      node[midway, above=7pt, font=\sffamily\scriptsize, gray!50] {free};

  \end{scope}

\end{tikzpicture}


==> section3_procedures_content.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\small,
    cell/.style={minimum width=0.72cm, minimum height=0.52cm,
                 draw, thin, font=\sffamily\scriptsize, inner sep=0pt},
    occcell/.style={cell, fill=partcolor!50, draw=partcolor!70!black},
    freecell/.style={cell, fill=white, draw=gray!30},
    targetcell/.style={cell, fill=green!50!black!40, draw=green!70!black, thick},
    lbox/.style={draw, thick, fill=#1, rounded corners=2pt,
                 font=\sffamily\scriptsize, inner sep=3pt,
                 minimum width=1.0cm, minimum height=0.4cm},
    snum/.style={shape=circle, draw, thick, inner sep=0pt,
                 minimum size=11pt, font=\sffamily\tiny\bfseries},
  ]

  % ================================================================
  %  RANK A  (sender)
  % ================================================================
  \node[font=\sffamily\bfseries, rank0] at (2.0, 7.55) {Rank A (sender)};
  \draw[rank0!40, thick, rounded corners=6pt, fill=selfbg]
    (0, -0.1) rectangle (4.0, 7.2);

  % Particle box
  \node[draw=rank0!60, fill=rank0!8, thick, rounded corners=4pt,
        minimum width=2.6cm, minimum height=0.7cm,
        font=\sffamily\small] (pA) at (2.0, 6.65) {Particles $p_0\!,\ldots,p_{N-1}$};

  % Step labels — circled numbers + text
  \def\sx{0.5}
  \def\slx{0.9}
  \def\ya{5.4}   % step 1: read counters
  \def\yb{3.6}   % step 2: write particles
  \def\yc{1.6}   % step 3: FetchAndAdd

  \node[snum] at (\sx, \ya) {1};
  \node[font=\sffamily\scriptsize, anchor=west] at (\slx, \ya)
    {Read remote counters};
  \node[font=\sffamily\tiny, anchor=west, gray!50!black] at (0.9, 4.95)
    {if full $\to$ reallocation};

  \node[snum] at (\sx, \yb) {2};
  \node[font=\sffamily\scriptsize, anchor=west] at (\slx, \yb)
    {Write particles at tail};
  \node[font=\sffamily\tiny, anchor=west, gray!50!black] at (0.9, 3.15)
    {wraps if needed};

  \node[snum] at (\sx, \yc) {3};
  \node[font=\sffamily\scriptsize, anchor=west] at (\slx, \yc)
    {Atomic \texttt{FetchAndAdd}};
  \node[font=\sffamily\tiny, anchor=west, gray!50!black] at (0.9, 1.15)
    {publishes particles};

  % No-lock label
  \node[font=\sffamily\tiny, gray!50, inner sep=2pt] at (2.0, 0.35)
    {SPSC: no mutex required};

  % ================================================================
  %  RANK B's HANDLER  (passive receiver)
  % ================================================================
  \node[font=\sffamily\bfseries, rank1] at (10.8, 7.55)
    {Rank B's Handler (\emph{passive})};
  \draw[rank1!40, thick, rounded corners=6pt, fill=remotebg]
    (5.8, -0.1) rectangle (15.8, 7.2);

  % --- Step 1 target: [head, tail] counters ---
  \node[lbox=arrowblue!15, anchor=west]
    (headbox) at (6.2, \ya+0.22) {\texttt{head}: 12};
  \node[lbox=rank1!15, anchor=west]
    (tailbox) at (6.2, \ya-0.22) {\texttt{tail}: 15};

  % --- Step 2 target: particles[] ring buffer ---
  \def\px{7.3}
  \node[font=\sffamily\scriptsize\bfseries, anchor=south west] at (\px-0.36, \yb+0.55)
    {\texttt{particles[\,]} (ring buffer)};
  % Ring buffer with head=12%8=4, tail=15%8=7
  % Occupied: slots 4, 5, 6.  New writes go to slots 7, 0 (wrap-around).
  \node[occcell]    (s0) at (\px+0*0.76, \yb) {};
  \node[freecell]   (s1) at (\px+1*0.76, \yb) {};
  \node[freecell]   (s2) at (\px+2*0.76, \yb) {};
  \node[freecell]   (s3) at (\px+3*0.76, \yb) {};
  \node[occcell]    (s4) at (\px+4*0.76, \yb) {$p_a$};
  \node[occcell]    (s5) at (\px+5*0.76, \yb) {$p_b$};
  \node[occcell]    (s6) at (\px+6*0.76, \yb) {$p_c$};
  \node[targetcell] (s7) at (\px+7*0.76, \yb) {\color{black!80!green}$p_0$};
  % New particle in wrap-around slot 0
  \node[targetcell] (s0new) at (\px+0*0.76, \yb) {\color{black!80!green}$p_1$};
  % slot indices
  \foreach \i in {0,...,7} {
    \node[font=\sffamily\tiny, gray!60] at (\px+\i*0.76, \yb-0.42) {\i};
  }
  % head/tail markers below
  \pgfmathsetmacro{\headslot}{\px + 4*0.76}
  \pgfmathsetmacro{\tailslot}{\px + 7*0.76}
  \draw[->, thick, arrowblue] (\headslot, \yb-0.7) -- (\headslot, \yb-0.42);
  \node[font=\sffamily\tiny\bfseries, arrowblue] at (\headslot, \yb-0.85) {H};
  \draw[->, thick, rank1] (\tailslot, \yb-0.7) -- (\tailslot, \yb-0.42);
  \node[font=\sffamily\tiny\bfseries, rank1] at (\tailslot, \yb-0.85) {T};
  % wrap annotation
  \node[font=\sffamily\tiny, gray!50, anchor=west] at (\px+8.2*0.76, \yb)
    {wraps to slot 0};

  % --- Step 3 target: tail counter update ---
  \node[lbox=rank1!15, anchor=west]
    (tailUpdate) at (6.2, \yc) {\texttt{tail}: $15 \!\to\! 17$};
  \node[font=\sffamily\tiny, gray!50, anchor=west] at (9.5, \yc)
    {atomic FetchAndAdd($+2$)};

  % ================================================================
  %  ARROWS  (all initiated by A, targeting B's memory)
  % ================================================================
  \def\al{4.0}

  % 1 Read counters (dashed blue = read)
  \draw[{Stealth[length=4pt]}-, arrowblue, thick, densely dashed]
    (\al, \ya+0.12) -- (headbox.west);
  \draw[{Stealth[length=4pt]}-, arrowblue, thick, densely dashed]
    (\al, \ya-0.12) -- (tailbox.west);

  % 2 Write particles (solid green = write, curve below cells)
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick]
    (\al, \yb+0.15) .. controls (5.5, \yb+0.8) and (11.5, \yb+0.65) .. (s7.north);
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick]
    (\al, \yb-0.15) .. controls (5.5, \yb-0.8) and (6.5, \yb-0.65) .. (s0new.south);

  % 3 FetchAndAdd on tail
  \draw[-{Stealth[length=4pt]}, rank2!70!black, thick, dotted]
    (\al, \yc) to[bend right=8] (tailUpdate.west);

  % ================================================================
  %  LEGEND
  % ================================================================
  \begin{scope}[shift={(12.2, 0.5)}]
    \node[font=\sffamily\tiny\bfseries, anchor=west] at (0, 0.65) {Legend:};
    \draw[{Stealth[length=3pt]}-, arrowblue, thick, densely dashed]
      (0, 0.25) -- (0.7, 0.25);
    \node[font=\sffamily\tiny, anchor=west] at (0.8, 0.25) {read (one-sided)};
    \draw[-{Stealth[length=3pt]}, rank2!80!black, thick]
      (0, -0.1) -- (0.7, -0.1);
    \node[font=\sffamily\tiny, anchor=west] at (0.8, -0.1) {write (one-sided)};
    \draw[-{Stealth[length=3pt]}, rank2!70!black, thick, dotted]
      (0, -0.45) -- (0.7, -0.45);
    \node[font=\sffamily\tiny, anchor=west] at (0.8, -0.45) {atomic (FetchAndAdd)};
  \end{scope}

\end{tikzpicture}


==> section4_loop_content.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\small]

  \begin{scope}[shift={(0, -12)}]
    \tikzset{
      fbox/.style={
        draw, rounded corners=3pt, thick, minimum width=3.0cm,
        minimum height=0.7cm, font=\sffamily\scriptsize, align=center
      },
      dec/.style={
        draw, diamond, thick, aspect=2.5, inner sep=1pt,
        font=\sffamily\scriptsize, align=center
      }
    }

    % ============ Left column: initialization ============
    \node[fbox, fill=rank0!15] (init) at (-2.5, 10.0)
      {Set \texttt{timeLeft = dt}\\for all particles};
    \node[fbox, fill=rank0!15] (prestep) at (-2.5, 8.5)
      {\texttt{physics->preStep()}\\create new particles};
    \node[fbox, fill=rank0!15] (initcnt) at (-2.5, 7.0)
      {\texttt{amountManager}\\.\texttt{Initialize}$(N)$};

    \draw[-{Stealth[length=5pt]}, thick] (init) -- (prestep);
    \draw[-{Stealth[length=5pt]}, thick] (prestep) -- (initcnt);

    % ============ HandleAll dashed box ============
    \def\boxL{0.8}
    \def\boxR{13.2}
    \def\boxT{8.7}
    \def\boxB{0.6}

    \draw[dashed, thick, gray!50, rounded corners=6pt]
      (\boxL, \boxB) rectangle (\boxR, \boxT);
    \node[font=\sffamily\scriptsize\bfseries, anchor=north west, gray!70!black]
      at (\boxL+0.15, \boxT-0.08) {\texttt{HandleAll()}};

    % ============ Inside HandleAll ============

    % physics.step
    \node[fbox, fill=thcolor!20, minimum width=3.4cm] (step) at (7, 7.5)
      {\texttt{physics.step(particle)}};

    % Connect init to step (entering HandleAll from the left)
    \draw[-{Stealth[length=5pt]}, thick]
      (initcnt.east) -- (\boxL-0.3, 7.0) |- (step.west);

    % Outcome diamond
    \node[dec, fill=thcolor!15, inner sep=0pt, aspect=3.0]
      (fate) at (7, 5.7) {particle\\outcome?};

    \draw[-{Stealth[length=5pt]}, thick] (step) -- (fate);

    % ---- Three branches ----

    % Left branch: local cell move
    \node[fbox, fill=partcolor!70, minimum width=2.2cm] (local) at (2.8, 4.0)
      {local cell\\move};
    \draw[-{Stealth[length=5pt]}, thick] (fate.west) -|
      node[above left, font=\sffamily\scriptsize, pos=0.2] {local cell} (local.north);

    % Center branch: ghost transfer
    \node[fbox, fill=rdmacolor!25, minimum width=2.6cm] (xfer) at (7, 4.0)
      {RDMA transfer\\to neighbor rank};
    \draw[-{Stealth[length=5pt]}, thick] (fate.south) --
      node[right, font=\sffamily\scriptsize, pos=0.3] {ghost cell} (xfer.north);

    % Right branch: remove / done
    \node[fbox, fill=rank1!15, minimum width=2.4cm] (rem) at (11.2, 4.0)
      {remove / mark done};
    \draw[-{Stealth[length=5pt]}, thick] (fate.east) -|
      node[above right, font=\sffamily\scriptsize, pos=0.2] {remove/done} (rem.north);

    % Decrement below remove
    \node[fbox, fill=avcolor!30, minimum width=2.4cm] (decr) at (11.2, 2.5)
      {\texttt{amountManager}\\.\texttt{Decrease}$()$};
    \draw[-{Stealth[length=5pt]}, thick] (rem) -- (decr);

    % ---- Inner loop: all outcomes loop back to physics.step (next particle) ----
    \def\innerBusY{1.3}
    \draw[thick, rank0!50] (local.south) -- (2.8, \innerBusY);
    \draw[thick, rank0!50] (xfer.south) -- (7, \innerBusY);
    \draw[thick, rank0!50] (decr.south) -- (11.2, \innerBusY);
    \draw[thick, rank0!50] (2.8, \innerBusY) -- (11.2, \innerBusY);
    % Right side up to step.east
    \draw[-{Stealth[length=5pt]}, thick, rank0!50]
      (11.2, \innerBusY) -- (\boxR-0.3, \innerBusY) -- (\boxR-0.3, 7.5) -- (step.east);
    \node[font=\sffamily\scriptsize, rank0!70!black, anchor=west] at (\boxR-0.1, 4.5)
      {\rotatebox{90}{next particle}};

    % ============ Below HandleAll: termination check ============
    \node[dec, fill=rank2!15, aspect=3.0] (gdone) at (7, -1.3)
      {all particles\\globally done?};

    % Arrow from HandleAll box bottom to termination check
    \draw[-{Stealth[length=5pt]}, thick] (7, \boxB) --
      node[right, font=\sffamily\scriptsize, pos=0.35, align=left]
        {all local particles\\processed} (gdone.north);

    % ---- Exit: yes ----
    \node[fbox, fill=rank2!15] (popctl) at (12.5, -1.3)
      {\texttt{populationControl}\\.\texttt{activate}()};
    \node[fbox, fill=rank2!15] (post) at (12.5, -2.8)
      {\texttt{physics}\\.\texttt{postStep}()};

    \draw[-{Stealth[length=5pt]}, thick] (gdone.east) --
      node[above, font=\sffamily\scriptsize] {yes} (popctl.west);
    \draw[-{Stealth[length=5pt]}, thick] (popctl) -- (post);

    % ---- Outer loop: no → back to HandleAll via left side ----
    \def\outerLoopX{-0.8}
    \draw[-{Stealth[length=5pt]}, thick, gray!70]
      (gdone.west)
        -- node[above, font=\sffamily\scriptsize] {no} (\outerLoopX, -1.3)
        -- (\outerLoopX, 9.5)
        -- (7, 9.5)
        -- (step.north);
    \node[font=\sffamily\scriptsize, gray!60!black, anchor=south] at (3.5, 9.5)
      {wait for incoming particles};
  \end{scope}

\end{tikzpicture}


==> section6_termination_content.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\small,
    rnode/.style={circle, draw, thick, minimum size=22pt,
                  font=\sffamily\scriptsize\bfseries},
    leaf/.style={rnode, fill=rank0!10, draw=rank0!40},
    interior/.style={rnode, fill=rank0!18, draw=rank0!50},
    rootn/.style={rnode, fill=rank0!28, draw=rank0!70},
    dlbl/.style={font=\sffamily\tiny, fill=white, inner sep=1.5pt,
                 rounded corners=1pt},
    annot/.style={font=\sffamily\scriptsize, fill=white, draw=gray!40,
                  rounded corners=2pt, inner sep=3pt},
  ]

  % ============================================================
  %  PANEL (a): Phase 1 — Counter Aggregation
  % ============================================================
  \node[font=\sffamily\bfseries, anchor=south] at (3.5, 6.0)
    {(a) Phase 1: counter aggregation};

  % Tree nodes
  \node[rootn]    (a0) at (3.5, 5.0) {0};
  \node[interior] (a1) at (1.5, 2.8) {1};
  \node[interior] (a2) at (5.5, 2.8) {2};
  \node[leaf]     (a3) at (0.3, 0.6) {3};
  \node[leaf]     (a4) at (2.7, 0.6) {4};
  \node[leaf]     (a5) at (4.3, 0.6) {5};
  \node[leaf]     (a6) at (6.7, 0.6) {6};

  % Tree edges (faint background)
  \foreach \p/\c in {a0/a1, a0/a2, a1/a3, a1/a4, a2/a5, a2/a6} {
    \draw[gray!20, thick] (\p) -- (\c);
  }

  % Delta labels below leaf nodes
  \node[font=\sffamily\tiny, gray!65, anchor=north] at (a3.south)
    {$\Delta\!=\!+2$};
  \node[font=\sffamily\tiny, gray!65, anchor=north] at (a4.south)
    {$\Delta\!=\!-1$};
  \node[font=\sffamily\tiny, gray!65, anchor=north] at (a5.south)
    {$\Delta\!=\!+1$};
  \node[font=\sffamily\tiny, gray!65, anchor=north] at (a6.south)
    {$\Delta\!=\!-3$};

  % Delta labels next to interior nodes
  \node[font=\sffamily\tiny, gray!65, anchor=east] at (a1.west)
    {$\Delta\!=\!0$\;};
  \node[font=\sffamily\tiny, gray!65, anchor=west] at (a2.east)
    {\;$\Delta\!=\!+1$};

  % Upward arrows with aggregated delta values
  \draw[-{Stealth[length=4pt]}, arrowblue, thick,
        shorten >=2pt, shorten <=2pt]
    (a3) -- (a1) node[dlbl, pos=0.5, left=1pt] {\color{arrowblue}$+2$};
  \draw[-{Stealth[length=4pt]}, arrowblue, thick,
        shorten >=2pt, shorten <=2pt]
    (a4) -- (a1) node[dlbl, pos=0.5, right=1pt] {\color{arrowblue}$-1$};
  \draw[-{Stealth[length=4pt]}, arrowblue, thick,
        shorten >=2pt, shorten <=2pt]
    (a5) -- (a2) node[dlbl, pos=0.5, left=1pt] {\color{arrowblue}$+1$};
  \draw[-{Stealth[length=4pt]}, arrowblue, thick,
        shorten >=2pt, shorten <=2pt]
    (a6) -- (a2) node[dlbl, pos=0.5, right=1pt] {\color{arrowblue}$-3$};
  \draw[-{Stealth[length=4pt]}, arrowblue, thick,
        shorten >=2pt, shorten <=2pt]
    (a1) -- (a0) node[dlbl, pos=0.5, left=1pt] {\color{arrowblue}$+1$};
  \draw[-{Stealth[length=4pt]}, arrowblue, thick,
        shorten >=2pt, shorten <=2pt]
    (a2) -- (a0) node[dlbl, pos=0.5, right=1pt] {\color{arrowblue}$-1$};

  % Root counter annotation
  \node[annot, anchor=south, fill=rank0!6] at (a0.north east)
    {counter $= 0$};

  % ============================================================
  %  PANEL (b): Phase 2 — Verification
  % ============================================================
  \def\dx{10}
  \node[font=\sffamily\bfseries, anchor=south] at (\dx+3.5, 6.0)
    {(b) Phase 2: verification};

  % Tree nodes
  \node[rootn]    (b0) at (\dx+3.5, 5.0) {0};
  \node[interior] (b1) at (\dx+1.5, 2.8) {1};
  \node[interior] (b2) at (\dx+5.5, 2.8) {2};
  \node[leaf]     (b3) at (\dx+0.3, 0.6) {3};
  \node[leaf]     (b4) at (\dx+2.7, 0.6) {4};
  \node[leaf]     (b5) at (\dx+4.3, 0.6) {5};
  \node[leaf]     (b6) at (\dx+6.7, 0.6) {6};

  % Tree edges (faint background)
  \foreach \p/\c in {b0/b1, b0/b2, b1/b3, b1/b4, b2/b5, b2/b6} {
    \draw[gray!20, thick] (\p) -- (\c);
  }

  % Verify arrows DOWN (dashed red, bend right so they curve one side)
  \draw[-{Stealth[length=4pt]}, rank1!70!black, thick, densely dashed,
        shorten >=2pt, shorten <=2pt]
    (b0) to[bend right=8] node[dlbl, pos=0.45, left=1pt,
      text=rank1!70!black] {\scriptsize verify} (b1);
  \draw[-{Stealth[length=4pt]}, rank1!70!black, thick, densely dashed,
        shorten >=2pt, shorten <=2pt]
    (b0) to[bend left=8] node[dlbl, pos=0.45, right=1pt,
      text=rank1!70!black] {\scriptsize verify} (b2);
  \draw[-{Stealth[length=4pt]}, rank1!70!black, thick, densely dashed,
        shorten >=2pt, shorten <=2pt]
    (b1) to[bend right=8] (b3);
  \draw[-{Stealth[length=4pt]}, rank1!70!black, thick, densely dashed,
        shorten >=2pt, shorten <=2pt]
    (b1) to[bend left=8] (b4);
  \draw[-{Stealth[length=4pt]}, rank1!70!black, thick, densely dashed,
        shorten >=2pt, shorten <=2pt]
    (b2) to[bend right=8] (b5);
  \draw[-{Stealth[length=4pt]}, rank1!70!black, thick, densely dashed,
        shorten >=2pt, shorten <=2pt]
    (b2) to[bend left=8] (b6);

  % Confirmation arrows UP (solid green, bend right = opposite side)
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick,
        shorten >=2pt, shorten <=2pt]
    (b3) to[bend right=8] node[dlbl, pos=0.5, right=1pt,
      text=rank2!80!black] {$\checkmark$} (b1);
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick,
        shorten >=2pt, shorten <=2pt]
    (b4) to[bend left=8] node[dlbl, pos=0.5, left=1pt,
      text=rank2!80!black] {$\checkmark$} (b1);
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick,
        shorten >=2pt, shorten <=2pt]
    (b5) to[bend right=8] node[dlbl, pos=0.5, right=1pt,
      text=rank2!80!black] {$\checkmark$} (b2);
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick,
        shorten >=2pt, shorten <=2pt]
    (b6) to[bend left=8] node[dlbl, pos=0.5, left=1pt,
      text=rank2!80!black] {$\checkmark$} (b2);
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick,
        shorten >=2pt, shorten <=2pt]
    (b1) to[bend right=8] node[dlbl, pos=0.5, right=1pt,
      text=rank2!80!black] {$\checkmark$} (b0);
  \draw[-{Stealth[length=4pt]}, rank2!80!black, thick,
        shorten >=2pt, shorten <=2pt]
    (b2) to[bend left=8] node[dlbl, pos=0.5, left=1pt,
      text=rank2!80!black] {$\checkmark$} (b0);

  % Root annotation
  \node[annot, anchor=south west, fill=rank2!8] at (b0.north east)
    {all $\checkmark$ $\to$ \textbf{terminate}};

  % Status labels below leaves
  \node[font=\sffamily\tiny, rank2!70!black, anchor=north] at (b3.south)
    {0 particles};
  \node[font=\sffamily\tiny, rank2!70!black, anchor=north] at (b4.south)
    {0 particles};
  \node[font=\sffamily\tiny, rank2!70!black, anchor=north] at (b5.south)
    {0 particles};
  \node[font=\sffamily\tiny, rank2!70!black, anchor=north] at (b6.south)
    {0 particles};

  % ============================================================
  %  LEGEND
  % ============================================================
  \begin{scope}[shift={(3.8, -0.8)}]
    \draw[-{Stealth[length=3pt]}, arrowblue, thick]
      (0,0) -- (0.6,0);
    \node[font=\sffamily\tiny, anchor=west] at (0.7,0)
      {delta aggregation (up)};
    \draw[-{Stealth[length=3pt]}, rank1!70!black, thick, densely dashed]
      (3.5,0) -- (4.1,0);
    \node[font=\sffamily\tiny, anchor=west] at (4.2,0)
      {verify signal (down)};
    \draw[-{Stealth[length=3pt]}, rank2!80!black, thick]
      (7,0) -- (7.6,0);
    \node[font=\sffamily\tiny, anchor=west] at (7.7,0)
      {confirmation (up)};
  \end{scope}

\end{tikzpicture}

